Can AI Be a Good Peer Reviewer? A Survey of Peer Review Process, Evaluation, and the Future

Peer review is a multi-stage process involving reviews, rebuttals, meta-reviews, final decisions, and subsequent manuscript revisions. Recent advances in large language models (LLMs) have motivated methods that assist or automate different stages of this pipeline. In this survey, we synthesize techniques for (i) peer review generation, including fine-tuning strategies, agent-based systems, RL-based methods, and emerging paradigms to enhance generation; (ii) after-review tasks including rebuttals, meta-review and revision aligned to reviews; and (iii) evaluation methods spanning human-centered, reference-based, LLM-based and aspect-oriented. We catalog datasets, compare modeling choices, and discuss limitations, ethical concerns, and future directions. The survey aims to provide practical guidance for building, evaluating, and integrating LLM systems across the full peer review workflow.

==> figures/tree.tex <==
\begin{adjustbox}{max width=\textwidth, center}
\begin{forest}
for tree={
  grow=east,
  rectangle,
  rounded corners,
  draw=black,
  base=left,
  font=\normalsize,
  edge+={darkgray, line width=1pt},
  s sep=4pt,
  inner sep=4pt,
  line width=0.9pt,
  forked edges,
  % --- crucial alignment fix ---
  parent anchor=mid east,
  child anchor=mid west,
  anchor=mid west,
},
where level=0{
  calign=child,
  calign child=2,
  % parent anchor=mid east,
  child anchor=mid west,
  anchor=center,
}{},
% where level=0{
%   % parent anchor=left,
%   child anchor=mid east,   % children connect from the visual middle right
%   anchor=center,           % keep the rotated box centered
% }{},
where level=1{
  minimum width=10em,
  text width=11em,
  align=center,
  parent anchor=mid east,
  child anchor=mid west,
  anchor=mid west,
}{},
where level=2{
  minimum width=14em,
  text width=16.4em,
  align=left,
  parent anchor=mid east,
  child anchor=mid west,
  anchor=mid west,
}{},
where level=3{
  minimum width=36em,
  text width=32.5em,
  align=left,
  font=\normalsize,
  % forked edges=false,
  tier=parent,
  parent anchor=mid east,
  child anchor=mid west,
  anchor=mid west,
}{},
[{\rotatebox{90}{Taxonomy}}, root-node
  [Benchmark Perspective \S\ref{sec:benchmark_perspective}, bench-node
  [Datasets \S\ref{sec:datasets}, bench-node
    [{e.g., PeerRead \cite{peerread}, NLpeer \cite{nlpee}, MOPRD \cite{lin2022moprd}, \textit{etc.}}, bench-leaf]
  ]
  [Metrics \S\ref{app:metrics}, bench-node
    % [{e.g., RAG-Based Eval \cite{gao2024retrievalaugmentedgenerationlargelanguage}, ReviewEval \cite{garg2024revieweval}, RR-MCQ \cite{zhou-etal-2024-llm},\\ DeepSeekMath (HPRR) \cite{deepseekmath}, REMOR \cite{remor}, \textit{etc.}}, leaf5]
    [{e.g., BLEU \cite{bleu}, ROUGE \cite{rouge}, BertScore \cite{bertscore}, \textit{etc.}}, bench-leaf]
  ]
  % [Unsupervised Evaluation \S\ref{sec:unsupervised}
  %   [{e.g., PiCO \cite{ning2025picopeerreviewllms}, \textit{etc.}}, leaf5]
  % ]
  [Aspect-Oriented Evaluation \S\ref{sec:aspect_oriented}, bench-node
    [{e.g., Focus-Level Framework \cite{shin2025mindblindspotsfocuslevel}, ReviewCritique \cite{du2024critique}, SEA \cite{yu2024automatedpeerreviewingpaper},\\ Adversarial Evaluation \cite{ye2024yetrevealingrisksutilizing}, STRICTA \cite{dycke-etal-2025-stricta}, \textit{etc.}}, bench-leaf]
  ]
  [LLM-Based Evaluation \S\ref{sec:llm_as_judge}, bench-node
    [{e.g., Multi-Judge Evaluation \cite{zhang2025reviewingscientificpaperscritical}, PiCO \cite{ning2025picopeerreviewllms}, \textit{etc.}}, bench-leaf]
  ]
  [Reference-Based Evaluation \S\ref{sec:reference_based}, bench-node
    [{e.g., Liang et al. \cite{liang2023largelanguagemodelsprovide}, Zhou et al. \cite{zhou-etal-2024-llm}, SEA \cite{yu2024automatedpeerreviewingpaper},\\ ReviewerGPT \cite{liu2023reviewergptexploratorystudyusing}, RR-MCQ Benchmark \cite{zhou-etal-2024-llm}, \textit{etc.}}, bench-leaf]
  ]
  [Human-Centric Evaluation \S\ref{sec:human_centric}, bench-node
    [{e.g., Robertson \cite{gpt4slightly}, Liang et al. \cite{liang2023largelanguagemodelsprovide}, Human-in-the-Loop \cite{Drori2024Human},\\ Hosseini and Horbach \cite{Hosseini2023Fighting}, Schintler et al. \cite{schintler2023criticalexaminationethicsaimediated},\\ Lee et al. \cite{Lee2025Role}, Reviewer Arena \cite{tyser2024aidrivenreviewsystemsevaluating}, \textit{etc.}}, bench-leaf]
  ]
]
  [After Peer Review \S\ref{sec:after_peer_review}, after-node
  [Paper Revision from Reviews \S\ref{sec:revision}, after-node
    [{e.g., ARIES \cite{darcy2023aries}, CASIMIR \cite{jourdan2024casimircorpusscientificarticles}, \textsc{arXivEdits} \cite{jiang2022arxiveditsunderstandinghumanrevision}, \textit{etc.}}, after-leaf]
  ]
  [Meta-review \S\ref{sec:metareview}, after-node
    [{e.g., \textsc{MReD} \cite{shen-etal-2022-mred}, \textsc{PeerSum} \cite{li-etal-2023-summarizing}, ORSUM \cite{zeng2024scientificopinionsummarizationpaper}, \textit{etc.}}, after-leaf]
  ]
  [Rebuttal \S\ref{sec:rebuttal}, after-node
    [{e.g., DISAPERE \cite{kennard2021disapere}, JITSUPEER \cite{purkayastha2023exploringjiujitsuargumentationwriting}, Re$^{2}$ \cite{zhang2025re2},\\ DRPG~\cite{han2026drpgdecomposeretrieveplan}, Paper2Rebuttal~\cite{ma2026paper2rebuttalmultiagentframeworktransparent}, Author-in-the-loop~\cite{ruan2026authorintheloopresponsegenerationevaluation}, \textit{etc.}}, after-leaf]
  ]
]
  [Peer Review Generation \S\ref{sec:methodologies}, gen-node
  [Review Generation Enhancement \S\ref{sec:enhancement}, gen-node
    [{e.g., ReviewRobot \cite{Wang_2020}, MAMORX \cite{mamorx}, \\ AutoRev \cite{chitale2025autorevautomaticpeerreview},  ReviewEval \cite{garg2024revieweval}, RbtAct~\cite{wu2026rbtactrebuttalsupervisionactionable}, \\ GoodPoint~\cite{mun2026goodpointlearningconstructivescientific}, TreeReview \cite{chang2025treereviewdynamictreequestions}, RevGAN \cite{li2020controllablepersonalizedreviewgeneration}, \textit{etc.}}, gen-leaf]
  ]
  [Reinforcement Learning Methods \S\ref{sec:rl}, gen-node
    [{e.g., REMOR \cite{remor}, CycleResearcher \cite{cycleresearcher},\\ ReviewRl \cite{zeng2025reviewrlautomatedscientificreview}, REM-CTX~\cite{taechoyotin2026remctxautomatedpeerreview}, \textit{etc.}}, gen-leaf]
  ]
  [Agent-based Methods \S\ref{sec:agent}, gen-node
    [{e.g., MARG \cite{marg}, SWIF2T \cite{chamoun-etal-2024-automated}, ReviewAgents \cite{reviewagents},\\ MAMORX \cite{mamorx}, AgentReview \cite{agentreview}, ReviewMT \cite{peerreviewas}, \textit{etc.}}, gen-leaf]
  ]
  [Fine-tuning Methods \S\ref{sec:fine-tuning}, gen-node
    [{e.g., ReviewMT \cite{peerreviewas}, PeerRead \cite{peerread}, NLpeer \cite{nlpee},\\ OpenReviewer \cite{openreview}, REVIEWER2 \cite{reviewer2}, LimGen \cite{limgen}, \textit{etc.}}, gen-leaf]
  ]
  [Foundation Approaches \S\ref{sec:foundation}, gen-node
    [{e.g., Multi-News \cite{multinews}, SLN \cite{8736808}, \textit{etc.}}, gen-leaf]
  ]
]
]
\end{forest}
\end{adjustbox}





























%   [Benchmark Perspective \S\ref{sec:benchmark_perspective}
%   [Datasets \S\ref{sec:datasets}
%     [{e.g., PeerRead \cite{peerread}, NLPeer \cite{nlpee}, MOPRD \cite{lin2022moprd},\\ SEA \cite{yu2024automatedpeerreviewingpaper}, Multi-News \cite{multinews}, \textit{etc.}}, leaf5]
%   ]
%   [Metrics \S\ref{app:metrics}
%     % [{e.g., RAG-Based Eval \cite{gao2024retrievalaugmentedgenerationlargelanguage}, ReviewEval \cite{garg2024revieweval}, RR-MCQ \cite{zhou-etal-2024-llm},\\ DeepSeekMath (HPRR) \cite{deepseekmath}, REMOR \cite{remor}, \textit{etc.}}, leaf5]
%     [{e.g., BLEU \cite{bleu}, ROUGE \cite{rouge}, BertScore \cite{bertscore}, \textit{etc.}}, leaf5]
%   ]
%   % [Unsupervised Evaluation \S\ref{sec:unsupervised}
%   %   [{e.g., PiCO \cite{ning2025picopeerreviewllms}, \textit{etc.}}, leaf5]
%   % ]
%   [Aspect-Oriented Evaluation \S\ref{sec:aspect_oriented}
%     [{e.g., Focus-Level Framework \cite{shin2025mindblindspotsfocuslevel}, ReviewCritique \cite{du2024critique}, SEA \cite{yu2024automatedpeerreviewingpaper},\\ Adversarial Evaluation \cite{ye2024yetrevealingrisksutilizing}, STRICTA \cite{dycke-etal-2025-stricta}, \textit{etc.}}, leaf5]
%   ]
%   [LLM-based Evaluation \S\ref{sec:llm_as_judge}
%     [{e.g., LLM-as-a-Judge Survey \cite{gu2025surveyllmasajudge}, Multi-Judge Evaluation \cite{zhang2025reviewingscientificpaperscritical},\\ PiCO \cite{ning2025picopeerreviewllms}, \textit{etc.}}, leaf5]
%   ]
%   [Reference-Based Automated\\ Evaluation \S\ref{sec:reference_based}
%     [{e.g., Liang et al. \cite{liang2023largelanguagemodelsprovide}, Zhou et al. \cite{zhou-etal-2024-llm}, SEA \cite{yu2024automatedpeerreviewingpaper},\\ ReviewerGPT \cite{liu2023reviewergptexploratorystudyusing}, RR-MCQ Benchmark \cite{zhou-etal-2024-llm}, \textit{etc.}}, leaf5]
%   ]
%   [Human-Centric Evaluation \S\ref{sec:human_centric}
%     [{e.g., GPT4 Slightly Helpful \cite{gpt4slightly}, Biswas2023ChatGPT \cite{Biswas2023ChatGPT},\\  \citet{liang2023largelanguagemodelsprovide}, Drori \cite{Drori2024Human}, Hosseini \& Horbach \cite{Hosseini2023Fighting},\\ Schintler \cite{schintler2023criticalexaminationethicsaimediated}, Lee \cite{Lee2025Role}, Chatbot Arena \cite{chiang2024chatbotarenaopenplatform}, \\SciArena \cite{zhao2025sciarenaopenevaluationplatform}, Reviewer Arena \cite{tyser2024aidrivenreviewsystemsevaluating}, \textit{etc.}}, leaf5]
%   ]
% ]
